Beyond Counting Datasets: A Survey of Multilingual Dataset Construction and Necessary Resources

While the NLP community is generally aware of resource disparities among languages, we lack research that quantifies the extent and types of such disparity. Prior surveys estimating the availability of resources based on the number of datasets can be misleading as dataset quality varies: many datasets are automatically induced or translated from English data. To provide a more comprehensive picture of language resources, we examine the characteristics of 156 publicly available NLP datasets. We manually annotate how they are created, including input text and label sources and tools used to build them, and what they study, tasks they address and motivations for their creation. After quantifying the qualitative NLP resource gap across languages, we discuss how to improve data collection in low-resource languages. We survey language-proficient NLP researchers and crowd workers per language, finding that their estimated availability correlates with dataset availability. Through crowdsourcing experiments, we identify strategies for collecting high-quality multilingual data on the Mechanical Turk platform. We conclude by making macro and micro-level suggestions to the NLP community and individual researchers for future multilingual data development.

==> fig/task_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,1.45)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=35.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=9.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={
  Other,
  Structured prediction,
  QA (machine reading),
  QA (w/ retrieval),
  Generation (other),
  Generation (summarization),
  Sequence tagging,
  Classification (sentence pair),
  Classification (other),
  Classification (sentiment analysis)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{annotated (authors, linguists)}

\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.75) rectangle (axis cs:0,1.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.75) rectangle (axis cs:0,2.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.75) rectangle (axis cs:0,3.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,5.75) rectangle (axis cs:0,6.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,6.75) rectangle (axis cs:0,7.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,7.75) rectangle (axis cs:2,8.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{collected from Wikipedia}

\draw[draw=none,fill=darkorange25512714] (axis cs:0,0.75) rectangle (axis cs:0,1.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,1.75) rectangle (axis cs:3,2.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,2.75) rectangle (axis cs:3,3.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,4.75) rectangle (axis cs:2,5.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,5.75) rectangle (axis cs:1,6.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,6.75) rectangle (axis cs:0,7.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,7.75) rectangle (axis cs:6,8.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{collected from curated source (exams, scientific papers, etc)}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0,0.75) rectangle (axis cs:2,1.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3,1.75) rectangle (axis cs:5,2.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3,2.75) rectangle (axis cs:6,3.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,4.75) rectangle (axis cs:4,5.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1,5.75) rectangle (axis cs:3,6.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,6.75) rectangle (axis cs:1,7.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6,7.75) rectangle (axis cs:14,8.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,8.75) rectangle (axis cs:1,9.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{collected from media (news)}

\draw[draw=none,fill=crimson2143940] (axis cs:2,0.75) rectangle (axis cs:3,1.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,1.75) rectangle (axis cs:0,2.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,2.75) rectangle (axis cs:0,3.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,3.75) rectangle (axis cs:4,4.25);
\draw[draw=none,fill=crimson2143940] (axis cs:4,4.75) rectangle (axis cs:10,5.25);
\draw[draw=none,fill=crimson2143940] (axis cs:3,5.75) rectangle (axis cs:7,6.25);
\draw[draw=none,fill=crimson2143940] (axis cs:1,6.75) rectangle (axis cs:3,7.25);
\draw[draw=none,fill=crimson2143940] (axis cs:14,7.75) rectangle (axis cs:22,8.25);
\draw[draw=none,fill=crimson2143940] (axis cs:1,8.75) rectangle (axis cs:3,9.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{collected from social media or commercial sources}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:0,0.75) rectangle (axis cs:0,1.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0,1.75) rectangle (axis cs:0,2.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0,2.75) rectangle (axis cs:0,3.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4,3.75) rectangle (axis cs:5,4.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7,5.75) rectangle (axis cs:9,6.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3,6.75) rectangle (axis cs:4,7.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:22,7.75) rectangle (axis cs:27,8.25);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3,8.75) rectangle (axis cs:15,9.25);
\draw[draw=none,fill=sienna1408675] (axis cs:0,-0.25) rectangle (axis cs:2,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{collected from web}

\draw[draw=none,fill=sienna1408675] (axis cs:3,0.75) rectangle (axis cs:7,1.25);
\draw[draw=none,fill=sienna1408675] (axis cs:5,1.75) rectangle (axis cs:8,2.25);
\draw[draw=none,fill=sienna1408675] (axis cs:6,2.75) rectangle (axis cs:7,3.25);
\draw[draw=none,fill=sienna1408675] (axis cs:5,3.75) rectangle (axis cs:8,4.25);
\draw[draw=none,fill=sienna1408675] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=sienna1408675] (axis cs:9,5.75) rectangle (axis cs:10,6.25);
\draw[draw=none,fill=sienna1408675] (axis cs:4,6.75) rectangle (axis cs:6,7.25);
\draw[draw=none,fill=sienna1408675] (axis cs:27,7.75) rectangle (axis cs:28,8.25);
\draw[draw=none,fill=sienna1408675] (axis cs:15,8.75) rectangle (axis cs:18,9.25);
\draw[draw=none,fill=orchid227119194] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194}
\addlegendentry{crowdsourced}

\draw[draw=none,fill=orchid227119194] (axis cs:7,0.75) rectangle (axis cs:8,1.25);
\draw[draw=none,fill=orchid227119194] (axis cs:8,1.75) rectangle (axis cs:10,2.25);
\draw[draw=none,fill=orchid227119194] (axis cs:7,2.75) rectangle (axis cs:9,3.25);
\draw[draw=none,fill=orchid227119194] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=orchid227119194] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=orchid227119194] (axis cs:0,5.75) rectangle (axis cs:0,6.25);
\draw[draw=none,fill=orchid227119194] (axis cs:6,6.75) rectangle (axis cs:8,7.25);
\draw[draw=none,fill=orchid227119194] (axis cs:0,7.75) rectangle (axis cs:0,8.25);
\draw[draw=none,fill=orchid227119194] (axis cs:18,8.75) rectangle (axis cs:19,9.25);
\draw[draw=none,fill=gray127] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray127}
\addlegendentry{curated linguistic resources}

\draw[draw=none,fill=gray127] (axis cs:8,0.75) rectangle (axis cs:14,1.25);
\draw[draw=none,fill=gray127] (axis cs:0,1.75) rectangle (axis cs:0,2.25);
\draw[draw=none,fill=gray127] (axis cs:0,2.75) rectangle (axis cs:0,3.25);
\draw[draw=none,fill=gray127] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=gray127] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=gray127] (axis cs:10,5.75) rectangle (axis cs:11,6.25);
\draw[draw=none,fill=gray127] (axis cs:8,6.75) rectangle (axis cs:10,7.25);
\draw[draw=none,fill=gray127] (axis cs:0,7.75) rectangle (axis cs:0,8.25);
\draw[draw=none,fill=gray127] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod18818934}
\addlegendentry{multiple modes}

\draw[draw=none,fill=goldenrod18818934] (axis cs:14,0.75) rectangle (axis cs:17,1.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:10,1.75) rectangle (axis cs:20,2.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:0,2.75) rectangle (axis cs:0,3.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:8,3.75) rectangle (axis cs:9,4.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:11,5.75) rectangle (axis cs:13,6.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:10,6.75) rectangle (axis cs:17,7.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:28,7.75) rectangle (axis cs:34,8.25);
\draw[draw=none,fill=goldenrod18818934] (axis cs:19,8.75) rectangle (axis cs:20,9.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:2,-0.25) rectangle (axis cs:3,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkturquoise23190207}
\addlegendentry{template-based}

\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,0.75) rectangle (axis cs:0,1.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,1.75) rectangle (axis cs:0,2.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:9,2.75) rectangle (axis cs:10,3.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,5.75) rectangle (axis cs:0,6.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,6.75) rectangle (axis cs:0,7.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,7.75) rectangle (axis cs:0,8.25);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\end{axis}
\end{tikzpicture}


==> fig/task_label.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=36.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=9.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={
  Other,
  Structured prediction,
  QA (machine reading),
  QA (w/ retrieval),
  Generation (other),
  Generation (summarization),
  Sequence tagging,
  Classification (sentence pair),
  Classification (other),
  Classification (sentiment analysis)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.25) rectangle (axis cs:1,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{annotated (authors, linguists)}

\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.75) rectangle (axis cs:10,1.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.75) rectangle (axis cs:3,2.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.75) rectangle (axis cs:0,3.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.75) rectangle (axis cs:2,4.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.75) rectangle (axis cs:2,5.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,5.75) rectangle (axis cs:4,6.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,6.75) rectangle (axis cs:4,7.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,7.75) rectangle (axis cs:7,8.25);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,8.75) rectangle (axis cs:2,9.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:1,-0.25) rectangle (axis cs:3,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{automatically induced}

\draw[draw=none,fill=darkorange25512714] (axis cs:10,0.75) rectangle (axis cs:11,1.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:3,1.75) rectangle (axis cs:9,2.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:0,2.75) rectangle (axis cs:6,3.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,3.75) rectangle (axis cs:7,4.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,4.75) rectangle (axis cs:10,5.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:4,5.75) rectangle (axis cs:7,6.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:4,6.75) rectangle (axis cs:7,7.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:7,7.75) rectangle (axis cs:20,8.25);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,8.75) rectangle (axis cs:7,9.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{crowdsourced}

\draw[draw=none,fill=forestgreen4416044] (axis cs:11,0.75) rectangle (axis cs:16,1.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9,1.75) rectangle (axis cs:22,2.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6,2.75) rectangle (axis cs:9,3.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7,5.75) rectangle (axis cs:14,6.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7,6.75) rectangle (axis cs:17,7.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:20,7.75) rectangle (axis cs:35,8.25);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7,8.75) rectangle (axis cs:17,9.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{linguistic}

\draw[draw=none,fill=crimson2143940] (axis cs:16,0.75) rectangle (axis cs:18,1.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,1.75) rectangle (axis cs:0,2.25);
\draw[draw=none,fill=crimson2143940] (axis cs:9,2.75) rectangle (axis cs:10,3.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,3.75) rectangle (axis cs:0,4.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=crimson2143940] (axis cs:14,5.75) rectangle (axis cs:15,6.25);
\draw[draw=none,fill=crimson2143940] (axis cs:17,6.75) rectangle (axis cs:18,7.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,7.75) rectangle (axis cs:0,8.25);
\draw[draw=none,fill=crimson2143940] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\end{axis}

\end{tikzpicture}

